Fatou components and singularities of meromorphic functions

We prove several results concerning the relative position of points in the postsingular set $P(f)$ of a meromorphic map $f$ and the boundary of a Baker domain or the successive iterates of a wandering component. For Baker domains we answer a question of Mihaljevi\'c-Brandt and Rempe-Gillen. For wandering domains we show that if the iterates $U_n$ of such a domain have uniformly bounded diameter, then there exists a sequence of postsingular values $p_n$ such that ${\rm dist}(p_n,\partial U_n)\to 0$ as $n\to \infty$. We also prove that if $U_n \cap P(f)=\emptyset$ and the postsingular set of $f$ lies at a positive distance from the Julia set (in $\mathbb C$) then any sequence of iterates of wandering domains must contain arbitrarily large disks. This allows to exclude the existence of wandering domains for some meromorphic maps with infinitely many poles and unbounded set of singular values.

==> baker.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'baker.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.77122267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7267737)%
    \put(0,0){\includegraphics[width=\unitlength]{baker.pdf}}%
    \put(0.16755138,0.30191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.4545907,0.38399791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.22066707,0.10661595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1(k)$}}}%
    \put(0.72687567,0.00253067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{l_k}(k) = r_1(k+1)$}}}%
    \put(0.90151361,0.30995783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{pN(k+1)}(z)$}}}%
    \put(0.19685365,0.39441405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{pN(k)}(z)$}}}%
    \put(0.4890892,0.59885199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_j(k)$}}}%
    \put(0.52916727,0.46876841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_j(k)$}}}%
    \put(0.53162767,0.30189605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_j(k)$}}}%
    \put(0.39007788,0.59524629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_j(k)$}}}%
  \end{picture}%
\endgroup%

